An Introduction to Gaussian Process Models

Within the past two decades, Gaussian process regression has been increasingly used for modeling dynamical systems due to some beneficial properties such as the bias variance trade-off and the strong connection to Bayesian mathematics. As data-driven method, a Gaussian process is a powerful tool for nonlinear function regression without the need of much prior knowledge. In contrast to most of the other techniques, Gaussian Process modeling provides not only a mean prediction but also a measure for the model fidelity. In this article, we give an introduction to Gaussian processes and its usage in regression tasks of dynamical systems. Try Gaussian process regression yourself: https://gpr.tbeckers.com

==> figure/section2/flex_reg.tex <==
	\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    group name=G},
 	  axis lines=left,
	  %xlabel={Eingang $\x$},
	  %ylabel={Ausgang $\bm{y}$},
	  grid = none,
	  height=4cm,
	  width=5cm,
	  ticks=none,
	  xticklabels={,,},yticklabels={,,},
	  xmin=0, xmax=10,ymin=0,ymax=1]
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=1]{data/section2/figure5_mean.dat};
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=2]{data/section2/figure5_mean.dat};
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=3]{data/section2/figure5_mean.dat};
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=4]{data/section2/figure5_mean.dat};
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=5]{data/section2/figure5_mean.dat};
\nextgroupplot
\addplot[color=red,no marks,line width=1pt] table [x index=0,y index=6]{data/section2/figure5_mean.dat};
\end{groupplot}
\end{tikzpicture} 

==> figure/section2/kernel_trick.tex <==
\begin{tikzpicture}[scale=1,>=latex]
	\def\so{4}
	\def\rwi{2}
	\def\rhe{1.3}
	\def\rx{1.5}
	\def\ry{1.6}
	\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
	\coordinate (y) at (0,2);
    \coordinate (x) at (2,0);
    \draw[<->] (y) node[above] {} -- (0,0) --  (x) node[right] {};
    \foreach \i in {0,...,3}
{
    \draw ({0.4*sin(\i/2*pi r)+1.2},{0.4*cos(\i/2*pi r)+1.2}) circle (2pt); 
}
    \foreach \i in {1,...,10}
{
	\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({0.8*sin(\i/5*pi r)+1.2},{0.8*cos(\i/5*pi r)+1.2}){};
}
%%%%%%%%%%%%%%%%
	\coordinate (y1) at (\so,2);
    \coordinate (x1) at (2+\so,0);
    \coordinate (z1) at (1.5+\so,1.5);
    \draw[<->] (y1) node[] {} -- (\so,0) --  (x1) node[] {};
    \draw[->]  (\so,0) --  (z1) node[] {};
    \draw[fill=white] (\so+1.1,1.1) circle (1cm); 
    \foreach \i in {27,...,31}
	{
		\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({2.7*sin(\i/23*pi r)+3+\so},{2.7*cos(\i/23*pi r)+3}){};
	}
	\draw (\so+1.74,1.7) circle (2pt); 
	\draw (\so+1.54,1.85) circle (2pt); 
	\centerarc[red,thick](3+\so,3)(204:246:2.3)
	\centerarc[red,thick,dashed](\so,0)(24:66:2.3)
	%\draw[red,rotate around={-44:(\rx+\so,\ry)}] (\rx+\so-\rwi/2,\ry-\rhe/2) rectangle (\rx+\so+\rwi/2,\ry+\rhe/2);
	\draw [->, thick] (2.5,1) to [out=40,in=150] node[auto] {$\phi$} (\so-0.5,1);
\end{tikzpicture}

==> figure/section2/model_error.tex <==
\begin{tikzpicture}
	\begin{axis}[
	  name=plot1,
	  axis lines=left,
	  ylabel={Output space},
	  line width=1pt,
	  grid = none,
	  height=5.5cm,
	  width=6.1cm,
	  %ticks=none,
	  legend pos={north west},
	  xtick={0,5,8,10},
	  font={\sffamily},
	  xticklabels={$0$,$x^*_1$,$x^*_2$,$10$},
	  xmin=0, xmax=11,ymin=-0.7,ymax=1.2,
	 % xlabel style={at={(0.5,0.09)}},
	 ylabel style={at={(-0.2,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.5, no marks] table [x index=0,y expr=\thisrowno{5}+2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.5, no marks] table [x index=0,y expr=\thisrowno{5}-2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{2}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
			 \addplot[mark=-,color=red, only marks,mark size=5,line width=1pt,select coords between index={72}{72}] table [x index=0,y expr=\thisrowno{5}+2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[mark=-,color=red, only marks,mark size=5,line width=1pt,select coords between index={72}{72}] table [x index=0,y expr=\thisrowno{5}-2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[mark=-,color=red, only marks,mark size=5,line width=1pt,select coords between index={45}{45}] table [x index=0,y expr=\thisrowno{5}+2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[mark=-,color=red, only marks,mark size=5,line width=1pt,select coords between index={45}{45}] table [x index=0,y expr=\thisrowno{5}-2*(\thisrowno{6})]{data/section2/figure3_var.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=5]{data/section2/figure3_var.dat};	 
  			 \legend{,,,,,,,,Mean}
	\end{axis}
	\begin{axis}[
	  name=plot2,
	  xshift=-1mm,
	  at=(plot1.right of south east), anchor=left of south west,
	  axis lines=left,
	  xlabel={Input space},
	  font={\sffamily},
	  %ylabel={Output space $y$},
	  line width=1pt,
	  grid = none,
	  legend pos={north west},
	  height=5.5cm,
	  width=6.1cm,
	  %yticks=none,
	  %xticklabels={,,},
	  yticklabels={,,},
	  xmin=0, xmax=11,ymin=-0.7,ymax=1.2]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{2}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
  			 \addplot[color=green,line width=1pt] table [x index=0,y index=11]{data/section2/figure3_samples.dat};
			 \addplot[color=purple,line width=1pt] table [x index=0,y index=12]{data/section2/figure3_samples.dat};
			 \addplot[color=orange,line width=1pt] table [x index=0,y index=13]{data/section2/figure3_samples.dat};
			 \addplot[color=blue,line width=1pt] table [x index=0,y index=14]{data/section2/figure3_samples.dat};
			 \addplot[color=yellow,line width=1pt] table [x index=0,y index=15]{data/section2/figure3_samples.dat};	 
			 \legend{Training points}
	\end{axis}
		\begin{axis}[
	  name=plot3,
	  at=(plot2.right of south east), anchor=left of south west,
	  xshift=-1mm,
	  axis lines=left,
	  %ylabel={Output space $y$},
	  font={\sffamily},
	  line width=1pt,
	  grid = none,
	  height=5.5cm,
	  width=6.1cm,
	  %yticks=none,
	  %xticklabels={,$0$,$x^*\!=\! 5$,$10$},
	  yticklabels={,,},
	  legend pos={north west},
	  xmin=0, xmax=11,ymin=-0.7,ymax=1.2]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3] table [x index=0,y expr=\thisrowno{5}+3*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3] table [x index=0,y expr=\thisrowno{5}-3*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[name path=varp2, color=red, dashed,line width=1pt, no marks,select coords between index={18}{63}] table [x index=0,y expr=\thisrowno{5}+3*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm2, color=red, dashed,line width=1pt, no marks,select coords between index={18}{63}] table [x index=0,y expr=\thisrowno{5}-3*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[color=red, dashed,line width=1pt, no marks] coordinates {(2,-0.01595679) (2,-0.73765107)};
			 \addplot[color=red, dashed,line width=1pt, no marks] coordinates {(7,0.01595679) (7,0.73765107)};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{2}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
  			 \addplot[color=green,line width=1pt,select coords between index={18}{63}] table [x index=0,y index=11]{data/section2/figure3_samples.dat};
			 \addplot[color=purple,line width=1pt,select coords between index={18}{63}] table [x index=0,y index=12]{data/section2/figure3_samples.dat};
			 \addplot[color=orange,line width=1pt,select coords between index={18}{63}] table [x index=0,y index=13]{data/section2/figure3_samples.dat};
			 \addplot[color=blue,line width=1pt,select coords between index={18}{63}] table [x index=0,y index=14]{data/section2/figure3_samples.dat};
			 \addplot[color=yellow,line width=1pt,select coords between index={18}{63}] table [x index=0,y index=15]{data/section2/figure3_samples.dat};	
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=5]{data/section2/figure3_var.dat};	
  			 \legend{,,,,,,2-sigma} 
	\end{axis}
	\end{tikzpicture} 

==> figure/section2/model_selection.tex <==
\begin{tikzpicture}
	\begin{axis}[
	  name=plot1,
	  axis lines=left,
	  ylabel={Output space},
	  font={\sffamily},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %ticks=none,
	  %xticklabels={,,},yticklabels={,,},
	  xmin=0, xmax=11,ymin=-2,ymax=8,
	 % xlabel style={at={(0.5,0.09)}},
	 ylabel style={at={(-0.2,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection_example_data.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection_example_mean_var.dat};	 
	\end{axis}
	\begin{axis}[
	  name=plot2,
	  xshift=-1mm,
	  at=(plot1.right of south east), anchor=left of south west,
	  axis lines=left,
	  font={\sffamily},
	  xlabel={Input space},
	  %ylabel={Output space $y$},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %yticks=none,
	  %xticklabels={,,},
	  yticklabels={,,},
	  xmin=0, xmax=11,ymin=-2,ymax=8]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}+2*(\thisrowno{4})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}-2*(\thisrowno{4})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection_example_data.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=3]{data/section2/model_selection_example_mean_var.dat};		 
	\end{axis}
		\begin{axis}[
	  name=plot3,
	  at=(plot2.right of south east), anchor=left of south west,
	  xshift=-1mm,
	  axis lines=left,
	  font={\sffamily},
	  %ylabel={Output space $y$},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %yticks=none,
	  yticklabels={,,},
	  xmin=0, xmax=11,ymin=-2,ymax=8]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}+2*(\thisrowno{6})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}-2*(\thisrowno{6})]{data/section2/model_selection_example_mean_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection_example_data.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=5]{data/section2/model_selection_example_mean_var.dat};	 
	\end{axis}
	\end{tikzpicture} 

==> figure/section2/model_selection2.tex <==
\begin{tikzpicture}
	\begin{axis}[
	  name=plot1,
	  axis lines=left,
	  xlabel={Input space},
	  ylabel={Output space},
	  font={\sffamily},
	  line width=1pt,
	  grid = none,
	  height=4.8cm,
	  width=7cm,
	  %ticks=none,
	  %xticklabels={,,},yticklabels={,,},
	  xmin=0, xmax=11,ymin=0,ymax=3,
	 % xlabel style={at={(0.5,0.09)}},
	 ylabel style={at={(-0.15,0.5)}}]
			 %\addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 %\addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 %\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection2_example_data.dat};
  			 \addplot[color=Emerald,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection2_example_mean_var.dat};
  			 \addplot[color=RawSienna,dashed,line width=1pt] table [x index=0,y index=3]{data/section2/model_selection2_example_mean_var.dat};	 
  			 \addplot[color=red,dotted,line width=1pt] table [x index=0,y index=5]{data/section2/model_selection2_example_mean_var.dat};	 
	\end{axis}
	\begin{axis}[
	  name=plot2,
	  xshift=-1mm,
	  at=(plot1.right of south east), anchor=left of south west,
	  xshift=0.7cm,
	  axis lines=left,
	  font={\sffamily},
	  xlabel={$\varphi_{1}$},
	  ylabel={$\varphi_{2}$},
	  xtick={1.2,2,2.5},
	  line width=1pt,
	  view={0}{90}, 
      colormap/jet, 
      shader=interp,
	  grid = none,
	  colorbar,
	  height=4.8cm,
	  width=7cm]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot3[surf,mesh/cols=40] table {data/section2/model_selection2_hyps.dat};		 
	\end{axis}
	\end{tikzpicture} 

==> figure/section2/model_selection3.tex <==
\begin{tikzpicture}
	\begin{axis}[
	  name=plot1,
	  axis lines=left,
	  xlabel={Input space},
	  ylabel={Output space},
	  font={\sffamily},
	  line width=1pt,
	  grid = none,
	  height=4.8cm,
	  width=7cm,
	  %ticks=none,
	  %xticklabels={,,},yticklabels={,,},
	  xmin=0, xmax=11,ymin=0,ymax=3,
	 % xlabel style={at={(0.5,0.09)}},
	 ylabel style={at={(-0.15,0.5)}}]
			 %\addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 %\addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-2*(\thisrowno{2})]{data/section2/model_selection_example_mean_var.dat};
			 %\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection3_example_data.dat};
  			 \addplot[color=red,dotted,line width=1pt] table [x index=0,y index=1]{data/section2/model_selection3_example_mean_var.dat};
  			 \addplot[color=Emerald,line width=1pt] table [x index=0,y index=3]{data/section2/model_selection3_example_mean_var.dat};	  
	\end{axis}
	\begin{axis}[
	  name=plot2,
	  xshift=-1mm,
	  at=(plot1.right of south east), anchor=left of south west,
	  xshift=0.7cm,
	  axis lines=left,
	  font={\sffamily},
	  xlabel={$\log(\sigma_n)$},
	  ylabel={$\log(\varphi_{2})$},
	  line width=1pt,
	  point meta min=8.5,
	  point meta max=13,
	  view={0}{90}, 
      colormap/jet, 
      shader=interp,
	  grid = none,
	  colorbar,
	  colorbar style={ytick={9,11,13},yticklabels={9,11,$\geq\!13$}},
	  height=4.8cm,
	  width=6.3cm]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot3[surf,mesh/cols=60] table {data/section2/model_selection3_hyps.dat};		 
	\end{axis}
	\end{tikzpicture} 

==> figure/section2/model_structure_noe.tex <==
\begin{tikzpicture}[node distance=3cm,auto,>=latex]
	\def\nodedist{2.5cm}
	\def\muxerheight{3cm}
	\def\muxerheightb{3cm}
	\tikzstyle{mux}=[draw, fill=black, minimum height=\muxerheight,minimum width=0.05cm,inner sep=0pt]
	\tikzstyle{block}=[draw, minimum height=0.5cm,minimum width=0.5cm,inner sep=2pt]
	\tikzstyle{textblock}=[text width=0.5cm, anchor=center,align=center,inner sep=0pt]
	%
    \node [mux,minimum height=\muxerheightb] (muxer1) {};
    \path (muxer1.west)+(-\nodedist*3,-\muxerheightb/10) node (input_u) [coordinate] {};
    \path (muxer1.west)+(-\nodedist,-\muxerheightb/10*2.5) node (text2) [textblock] {\rvdots};
    \path (muxer1.west)+(-\nodedist*3,-\muxerheightb/10*4) node (input_un) [coordinate] {};
    \path (muxer1.west)+(-\nodedist*2,\muxerheightb/10*4) node (q) [block] {$\mathfrak{P}^{-\!1}$};
    \path (muxer1.west)+(-\nodedist,\muxerheightb/10*2.8) node (text3) [textblock] {\rvdots};
    \path (muxer1.west)+(-\nodedist,\muxerheightb/10) node (qn) [block] {$\mathfrak{P}^{-\!n_\text{out}}$};
    \path (q.west)+(-\nodedist/8,0) node (qc) [coordinate] {};
    %
    \path (muxer1.east)+(\nodedist/6,0) node (cord1) [coordinate] {};
    \path (muxer1.east)+(\nodedist*0.6,\muxerheight/8*3) node (GP1) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*0.6,\muxerheight/8*1) node (GP2) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*0.6,-\muxerheight/8*1) node (text1) [textblock] {\rvdots};
    \path (muxer1.east)+(\nodedist*0.6,-\muxerheight/8*3) node (GPn) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*1.2,0) node (muxer2) [mux] {};
    \path (muxer2.east)+(\nodedist,0) node (output_x) [coordinate] {};
    %
    \path[->] (q) edge node [yshift=-1mm,pos=.3,text width=0.6cm,align=left] {$\yk$} (muxer1.west |- q.east);
    \path[->] (qn) edge node [yshift=-1.2mm,pos=.25,text width=0.6cm,align=left] {$\y_{t\!-\!n_\text{out}\!+\!1}$} (muxer1.west |- qn.east);
    \path[->] (input_u) edge node [yshift=-1mm,pos=.05,text width=0.6cm,align=left] {$\uk$} (muxer1.west |- input_u);
    \path[->] (input_un) edge node [yshift=-1mm,pos=.05,text width=0.6cm,align=left] {$\inputu_{t\!-\!n_\text{in}\!+\!1}$} (muxer1.west |- input_un);
    %
    \draw[->] (muxer1) -- (cord1) |- (GP1);
    \draw[->] (muxer1) -- (cord1) |- (GP2);
    \draw[->] (muxer1) -- (cord1) |- (GPn);
    %
    \path[->] (GP1) edge (muxer2.west |- GP1);
    \path[->] (GP2) edge (muxer2.west |- GP2);
    \path[->] (GPn) edge (muxer2.west |- GPn);
    \draw[->] (muxer2) -- node [yshift=-1mm,pos=.8] {$\ykp$} (output_x);
    %
    \draw[->] (output_x) -| node[below] (a) {} +(-\nodedist*0.8,\muxerheightb/1.6) -| node[below] (b) {} (qc) -- (q); 
    \draw[->] (qc) |- (qn);
    %
    \node[draw,dashed,inner xsep=0.05cm,inner ysep=0.2cm,fit=(muxer1) (muxer2) (q) (a) (qc) (b)] {};
\end{tikzpicture}

==> figure/section2/model_structure_ssm.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex]
	\def\nodedist{2.5cm}
	\def\muxerheight{3cm}
	\tikzstyle{mux}=[draw, fill=black, minimum height=\muxerheight,minimum width=0.05cm,inner sep=0pt]
	\tikzstyle{block}=[draw, minimum height=0.5cm,minimum width=0.5cm,inner sep=2pt]
	\tikzstyle{textblock}=[text width=0.5cm, anchor=center,align=center,inner sep=0pt]
	%
    \node [mux] (muxer1) {};
    \path (muxer1.west)+(-\nodedist*1.5,-\muxerheight/4) node (input_u) [coordinate] {};
    \path (muxer1.west)+(-\nodedist/1.5,\muxerheight/4) node (q) [block] {$\mathfrak{P}^{-1}$};
    \path (q.west)+(-\nodedist/8,0) node (qc) [coordinate] {};
    \path (muxer1.east)+(\nodedist/10,0) node (cord1) [coordinate] {};
    \path (muxer1.east)+(\nodedist/2,\muxerheight/8*3) node (GP1) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/2,\muxerheight/8*1) node (GP2) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/2,-\muxerheight/8*1) node (text1) [textblock] {\rvdots};
    \path (muxer1.east)+(\nodedist/2,-\muxerheight/8*3) node (GPn) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/1,0) node (muxer2) [mux] {};
    \path (muxer2.east)+(\nodedist/1.5,0) node (output_x) [coordinate] {};
    %
    \path (output_x)+(\nodedist*0.8,0) node (GPy1) [block] {$p(\ykp\vert\xkp,\bm{\gamma}_y)$};
    \path (GPy1.east)+(\nodedist*0.7,0) node (output_y) [coordinate] {};
    %
    \path[->] (q) edge node [pos=.4,yshift=-1mm] {$\xk$} (muxer1.west |- q.east);
    \path[->] (input_u) edge node [pos=.1,yshift=-1mm] {$\uk$} (muxer1.west |- input_u);
    %
    \draw[->] (muxer1) -- (cord1) |- (GP1);
    \draw[->] (muxer1) -- (cord1) |- (GP2);
    \draw[->] (muxer1) -- (cord1) |- (GPn);
    %
    %\draw[->] (output_x) |- (GPy1);
    %
    \path[->] (GP1) edge (muxer2.west |- GP1);
    \path[->] (GP2) edge (muxer2.west |- GP2);
    \path[->] (GPn) edge (muxer2.west |- GPn);
    \draw[->] (muxer2) -- node [pos=.7,yshift=-1mm] {$\xkp$} (GPy1);
    %
    \draw[->] (GPy1) -- node [pos=.5,yshift=-1mm] {$\ykp$} (output_y);
    %
    \draw[->] (GPy1) -| node[below] (a) {} +(-\nodedist*1.2,\muxerheight/1.5) -| node[below] (b) {} (qc) -- (q); 
    %
    \node[draw,dashed,inner xsep=0.3cm,inner ysep=0.5cm,fit=(muxer1) (muxer2) (q) (a) (qc) (b) (GPy1)] (box1)  {};
    %\node[below] at (box1.south) {$\f$};
    %\node[below] at (box2.south) {$\g$};
\end{tikzpicture}

==> figure/section2/prior_posterior.tex <==
\begin{tikzpicture}
	\begin{axis}[
	  name=plot1,
	  axis lines=left,
	  ylabel={Output space},
	  font={\sffamily},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %ticks=none,
	  %xticklabels={,,},yticklabels={,,},
	  xmin=0, xmax=11,ymin=-0.7,ymax=0.9,
	 % xlabel style={at={(0.5,0.09)}},
	 ylabel style={at={(-0.2,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+2*(\thisrowno{2})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-2*(\thisrowno{2})]{data/section2/figure3_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{0}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
  			 \addplot[color=green,dashed,line width=1pt] table [x index=0,y index=1]{data/section2/figure3_samples.dat};
			 \addplot[color=purple,dashed,line width=1pt] table [x index=0,y index=2]{data/section2/figure3_samples.dat};
			 \addplot[color=orange,dashed,line width=1pt] table [x index=0,y index=3]{data/section2/figure3_samples.dat};
			 \addplot[color=blue,dashed,line width=1pt] table [x index=0,y index=4]{data/section2/figure3_samples.dat};
			 \addplot[color=yellow,dashed,line width=1pt] table [x index=0,y index=5]{data/section2/figure3_samples.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/section2/figure3_var.dat};	 
	\end{axis}
	\begin{axis}[
	  name=plot2,
	  xshift=-1mm,
	  at=(plot1.right of south east), anchor=left of south west,
	  axis lines=left,
	  xlabel={Input space},
	  font={\sffamily},
	  %ylabel={Output space $y$},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %yticks=none,
	  %xticklabels={,,},
	  yticklabels={,,},
	  xmin=0, xmax=11,ymin=-0.7,ymax=0.9]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}+2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}-2*(\thisrowno{6})]{data/section2/figure3_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{2}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
  			 \addplot[color=green,dashed,line width=1pt] table [x index=0,y index=11]{data/section2/figure3_samples.dat};
			 \addplot[color=purple,dashed,line width=1pt] table [x index=0,y index=12]{data/section2/figure3_samples.dat};
			 \addplot[color=orange,dashed,line width=1pt] table [x index=0,y index=13]{data/section2/figure3_samples.dat};
			 \addplot[color=blue,dashed,line width=1pt] table [x index=0,y index=14]{data/section2/figure3_samples.dat};
			 \addplot[color=yellow,dashed,line width=1pt] table [x index=0,y index=15]{data/section2/figure3_samples.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=5]{data/section2/figure3_var.dat};		 
	\end{axis}
		\begin{axis}[
	  name=plot3,
	  at=(plot2.right of south east), anchor=left of south west,
	  xshift=-1mm,
	  axis lines=left,
	  %ylabel={Output space $y$},
	  line width=1pt,
	  grid = none,
	  height=5cm,
	  width=6.1cm,
	  %yticks=none,
	  xticklabels={,$0$,$z^*\!=\! 5$,$10$},
	  yticklabels={,,},
	  xmin=0, xmax=11,ymin=-0.7,ymax=0.9]
	  %xlabel style={at={(0.5,0.09)}},ylabel style={at={(0.12,0.5)}}]
			 \addplot[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{9}+2*(\thisrowno{10})]{data/section2/figure3_var.dat};
			 \addplot[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{9}-2*(\thisrowno{10})]{data/section2/figure3_var.dat};
			 \addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
			 \addplot[mark=+,color=black, only marks,mark size=6,line width=1pt,select coords between index={0}{4}] table [x index=0,y index=1]{data/section2/figure3_data.dat};
  			 \addplot[color=green,dashed,line width=1pt] table [x index=0,y index=21]{data/section2/figure3_samples.dat};
			 \addplot[color=purple,dashed,line width=1pt] table [x index=0,y index=22]{data/section2/figure3_samples.dat};
			 \addplot[color=orange,dashed,line width=1pt] table [x index=0,y index=23]{data/section2/figure3_samples.dat};
			 \addplot[color=blue,dashed,line width=1pt] table [x index=0,y index=24]{data/section2/figure3_samples.dat};
			 \addplot[color=yellow,dashed,line width=1pt] table [x index=0,y index=25]{data/section2/figure3_samples.dat};
  			 \addplot[color=red,line width=1pt] table [x index=0,y index=9]{data/section2/figure3_var.dat};	 
	\end{axis}
	\end{tikzpicture} 

==> figure/section2/rkhs_example.tex <==
\begin{tikzpicture}
%\newcommand{\Depth}{2}
%\newcommand{\Height}{4.49}
%-2.49
%\newcommand{\Width}{2}
    \begin{axis}[	height=5cm,
    				width=5.8cm,
    				name=plot1,
    				view={-38}{30},
    				axis lines*=left, 
    				%colormap/cool, 
    				%shader=interp,
    				xlabel={$z_1$},
    				ylabel={$z_2$},
    				zlabel={$f_1(\bm z)$},
    				font={\sffamily},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				zmin=-33.2, zmax=18.4,
    				scale only axis]
\addplot3[surf,mesh/cols=21, mesh/rows=21] table {data/section2/rkhs_example1.dat};
\end{axis}
    \begin{axis}[	height=5cm,
    				width=5.8cm,
    				at=(plot1.right of south east), anchor=left of south west,
    				name=plot2,
    				view={-38}{30},
    				axis lines*=left, 
    				%colormap/cool, 
    				%shader=interp,
    				xlabel={$z_1$},
    				ylabel={$z_2$},
    				zlabel={$f_2(\bm z)$},
    				font={\sffamily},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				zmin=-33.2, zmax=18.4,
    				scale only axis]
\addplot3[surf,mesh/cols=21, mesh/rows=21] table {data/section2/rkhs_example2.dat};
\end{axis}
    \begin{axis}[	height=5cm,
    				width=5.8cm,
    				at=(plot1.below south east), anchor=above north east,
    				name=plot3,
    				view={-38}{30},
    				axis lines*=left, 
    				font={\sffamily},
    				%colormap/cool, 
    				%shader=interp,
    				xlabel={$z_1$},
    				ylabel={$z_2$},
    				zlabel={$f_3\bm z)$},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				zmin=-33.2, zmax=18.4,
    				scale only axis]
\addplot3[surf,mesh/cols=21, mesh/rows=21] table {data/section2/rkhs_example3.dat};
\end{axis}
    \begin{axis}[	height=5cm,
    				width=5.8cm,
    				at=(plot3.right of south east), anchor=left of south west,
    				name=plot4,
    				view={-38}{30},
    				axis lines*=left, 
    				font={\sffamily},
    				%colormap/cool, 
    				%shader=interp,
    				xlabel={$z_1$},
    				ylabel={$z_2$},
    				zlabel={$f_4(\bm z)$},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				zmin=-33.2, zmax=18.4,
    				scale only axis]
\addplot3[surf,mesh/cols=21, mesh/rows=21] table {data/section2/rkhs_example4.dat};
\end{axis}
\end{tikzpicture}
